Be phenomenon in open clusters: Results from a survey of emission-line stars in young open clusters

Emission-line stars in young open clusters are identified to study their properties, as a function of age, spectral type and their evolutionary state. 207 open star clusters were observed using slitless spectroscopy method and 157 emission stars were identified in 42 clusters. We have found 54 new emission-line stars in 24 open clusters, out of which 19 clusters are found to house emission stars for the first time. About 20% clusters harbour emission stars. The fraction of clusters housing emission stars is maximum in both the 0--10 and 20--30 Myr age bin ($\sim$ 40% each) and in the other age bins, this fraction ranges between 10% -- 25%, upto 80 Myr. We have used optical colour magnitude diagram (CMD) along with Near-IR Colour-Colour diagram (NIR CCDm) to classify the emission stars into Classical Be (CBe) stars and Herbig Be (HBe) stars. Most of the emission stars in our survey belong to CBe class ($\sim$ 92%) while a few are HBe stars ($\sim$ 6%) and HAe stars ($\sim$1%). The CBe stars are located all along the MS in the optical CMDs of clusters of all ages, which indicates that the Be phenomenon is unlikely due to core contraction near the turn-off. Most of the clusters which contain emission stars are found in Cygnus, Perseus & Monoceros region of the Galaxy, which are locations of active star formation. The distribution of CBe stars as a function of spectral type shows peaks at B1-B2 and B6-B7. Our results indicate there could be two mechanisms responsible for the CBe phenomenon. Some are born CBe stars (fast rotators), as indicated by their presence in clusters younger than 10 Myr. Some stars evolve to CBe stars, as indicates by the enhancement in the fraction of clusters with CBe stars in the 20-30 Myr age bin.

==> (inline-0) <==
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline
09-07-2004 & Barkhatova 1 & R & 5 & & 20:53:42 & +46:02:00 \\	  
	   &             & R/Gr5 & 60 & & & \\
	   &             & R/Gr5 & 600 & & & \\
30-10-2003 & Barkhatova 4 & R & 10 & & & \\                                              
           &             & R/Gr5 & 60 & & & \\                                             
           &             & R/Gr5 & 600 & & & \\
08-06-2004 & Barkhatova 6 & R & 30 & & & \\    		                               	  
	   &             & R/Gr5 & 300 & Nil & & \\
 	   &             & R/Gr5 & 600 & Nil & & \\
27-01-2004 & Barkhatova 7 & R & 5 & & & \\  	                                       
	   &             & R/Gr5 & 60 & Nil & & \\
26-01-2004 & Barkhatova 11 & R & 5 & & & \\    	                                       	
	   &              & R/Gr5 & 60 & Nil & & \\ 
	   &              & R/Gr5 & 300 & Nil & & \\ 
30-11-2003 & Basel 10 & R & 30 & & 02:18:48 & +58:19:00 \\ 
           &              & R/Gr5 & 60 & Nil & & \\        
           &              & R/Gr5 & 300 & Nil & & \\
19-09-2003 & Berkeley 6 & R & 10 & & 01:51:12 & +61:05:00 \\ 
           &              & R/Gr5 &  60 &  Nil & & \\          
22-01-2006 & Berkeley 6 & R & 10 & & & \\    
           &              & R/Gr5 & 300 & & & \\
           &              & R & 20(90 deg rotation) & & & \\
           &              & R/Gr5 & 300 & & & \\
28-01-2004 & Berkeley 7 & R & 5 & & 01:54:12 & +62:22:00 \\ 
	   &            & R/Gr5 & 60 & Nil & & \\
	   &            & R/Gr5 & 300 & Nil & & \\
30-10-2003 & Berkeley 11 & R & 5 & & 04:20:36 & +44:55:00 \\
           &            & R/Gr5 & 60 & 1 & & \\        
           &            & R/Gr5 & 300 & 1 & & \\
26-01-2004 & Berkeley 28 & R & 5 & & 06:52:12 & +02:56:00 \\
	   &            & R/Gr5 & 60 & Nil & & \\
28-08-2006 & Berkeley 43 & R & 60 & & 19:15:36 & +11:13:00 \\
           &            & R/Gr5 & 1200 & & & \\
28-08-2006 & Berkeley 45 & R & 60 & & 19:19:12 & +15:43:00 \\
           &            & R/Gr5 & 1200 & & & \\
30-10-2003 & Berkeley 62 & R & 5 & & 01:01:00 & +63:57:00 \\
           &            & R/Gr5 & 60 & 1 & & \\   
           &            & R/Gr5 & 600 & 1 & & \\
09-08-2005 & Berkeley 63 & R & 10 & 1 & 02:19:36 & +63:43:00 \\
           &            & R/Gr5 & 600 & 1 & & \\  
31-08-2005 & Berkeley 63 & R & 5 & & & \\
           &            & R/Gr5 & 300 & & & \\
30-10-2003 & Berkeley 65 & R & 5 & & 02:39:00 & +60:25:00 \\
           &            & R/Gr5 & 60 & Nil & & \\          
           &            & R/Gr5 & 300 & Nil & & \\
09-07-2004 & Berkeley 79 & R & 5 & & 18:45:12 & -01:13:00 \\ 	
	   &            & R & 5 & & & \\  
	   &            & R/Gr5 & 300 & Nil & & \\
30-10-2003 & Berkeley 82 & R & 5 & & 19:11:24 & +13:04:00 \\ 
           &             & R/Gr5 & 60 & Nil & & \\         
29-08-2006 & Berkeley 84 & R & 60 & & 20:04:43 & +33:54:18 \\ 
           &             & R/Gr5 & 1200 & & & \\
27-06-2005 & Berkeley 86 & R & 10 & 2 & 20:20:24 & +38:42:00 \\ 
           &             & R/Gr5 & 600 & 2 & & \\ 
08-06-2004 & Berkeley 86 & R & 30 & & & \\ 	      
	   &             & R/Gr5 & 300 & 1 & & \\
	   &             & R/Gr5 & 600 & 1 & & \\
22-11-2004 & Berkeley 87 & R & 5 & 4 & 20:21:42 & +37:22:00 \\ 
           &             & R/Gr5 & 120 & & & \\
           &             & R/Gr5 & 480 & 3 & & \\
15-07-2005 & Berkeley 87 & R & 10 & & & \\ 
           &             & R/Gr5 & 900 & & & \\
21-07-2006 & Berkeley 87 & R & 10 & & & \\ 
           &             & R/Gr5 & 900 & & & \\
28-08-2006 & Berkeley 90 & R & 60 & 1 & 20:35:18 & +46:50:00 \\
           &             & R/Gr5 & 1200 & & & \\

\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline
09-07-2004 & Berkeley 93 & R & 5 & & 21:56:12 & +63:56:00 \\ 
	   &             & R & 5(+3' in x) & & & \\ 
	   &             & R/Gr5 & 60 & Nil & & \\
30-10-2003 & Berkeley 94 & R & 60 & & 22:22:42 & +55:51:00 \\
           &             & R/Gr5 & 300 & Nil & & \\
09-11-2004 & Berkeley 94 & Hab & 5 & & & \\
           &             & Hab/Gr5 & 60 & & & \\
30-10-2003 & Berkeley 96 & R & 60 & & 22:29:24 & +55:24:00 \\
           &             & R/Gr5 & 300 & Nil & & \\
09-11-2004 & Bochum 1 & R & 5 & & 06:25:30 & +19:46:00 \\   
           &             & R/Gr5 & 300 & 1 & & \\
31-10-2003 & Bochum 2 & R & 5 & 1 & 06:48:54 & +00:23:00 \\
           &             & R/Gr5 & 60 & 1 & & \\    
           &             & R/Gr5 & 300 & 1 & & \\
26-01-2004 & Bochum 3 & R & 5 & & 07:03:24 & -05:03:00 \\
	   &          & R/Gr5 & 60 & Nil & & \\
30-11-2003 & Bochum 4 & R & 20 & & 07:31:37 & -17:11:36 \\
           &          & R/Gr5 & 60 & Nil & & \\          
30-11-2003 & Bochum 5 & R & 20 & & 07:31:00 & -16:56:00 \\
           &          & R/Gr5 & 300 & Nil & & \\         
30-11-2003 & Bochum 6 & R & 30 & 1 & 07:32:00 & -19:25:00 \\
           &          & R/Gr5 & 300 & 1 & & \\   
15-02-2004 & Bochum 6 & R & 5 & & & \\  	
	   &          & R/Gr5 & 100 & 1 & & \\ 
08-06-2004 & Bochum 14 & R & 30 & & 18:02:00 & -23:41:00 \\ 
           &           & R/Gr5 & 300 & 2 & & \\       
           &           & R/Gr5 & 600 & 2 & & \\
08-06-2004 & BH245 & R & 30 & & 17:46:16 & -29:42:00 \\
          &(vdB-Hagen 245)& R/Gr5 & 300 & Nil & & \\ 
22-11-2004 & Biurakan 2 & R & 5 & & 20:09:12 & +35:29:00 \\
           &            & R/Gr5 & 60 & Nil & & \\
30-11-2003 & Collinder 96 & R & 30 & 2 & 06:30:18 & +02:52:00 \\
           &              & R/Gr5 & 300 & 2 & & \\      
           &              & R/Gr5 & 60 & 1 & & \\
30-11-2003 & Collinder 110 & R & 30 & & 06:38:24 & +02:01:00 \\
           &               & R/Gr5 & 300 & Nil & & \\        
09-06-2004 & Collinder 469 & R & 10 & & 18:16:15 & -18:16:00 \\ 
           &               & R/Gr5 & 600 & Nil & & \\
28-01-2004 & Czernik 8 & R & 5 & & 02:33:00 & +58:44:00 \\ 
	   &           & R & 5 & & & \\  
	   &           & R/Gr5 & 60 & Nil & & \\
  	   &           & R/Gr5 & 300 & Nil & & \\
30-10-2003 & Czernik 13 & R & 5 & & 02:44:42 & +62:21:00 \\ 
           &            & R/Gr5 & 60 & Nil & & \\          
           &            & R/Gr5 & 300 & Nil & & \\
30-11-2003 & Czernik 20 & R & 30 & & 05:20:06 & +39:28:00 \\
           &            & R/Gr5 & 60 & Nil & & \\
09-11-2004 & Dolidze 25 & R & 5 & & 06:45:06 & +00:18:00 \\
           &            & R/Gr5 & 60 & & & \\
           &            & R/Gr5 & 300 & & & \\
08-06-2004 & Dolidze 42 & R & 30 & & 20:19:42 & +38:08:00 \\
	   &            & R/Gr5 & 300 & Nil & & \\
           &            & R/Gr5 & 600 & Nil & & \\
28-01-2004 & Haffner 7 & R & 5 & & 07:22:55 & -29:30:00 \\	  
	   &           & R/Gr5 & 60 & Nil & & \\
28-01-2004 & Haffner 16 & R & 5 & & 07:50:20 & -25:28:00 \\
	   &            & R/Gr5 & 60 & Nil & & \\
	   &            & R/Gr5 & 300 & Nil & & \\
28-01-2004 & Haffner 18 & R & 5 & & 07:52:39 & -26:23:00 \\
	   &            & R/Gr5 & 60 & Nil & & \\
28-01-2004 & Haffner 19 & R & 5 & & 07:52:47 & -26:17:00 \\ 
	   &            & R/Gr5 & 60 & 1 & & \\
	   &            & R/Gr5 & 600 & 1 & & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline
28-01-2004 & Haffner 21 & R & 5 & & 08:01:09 & -27:13:00 \\
	   &            & R/Gr5 & 60 & Nil & & \\
	   &            & R/Gr5 & 300 & Nil & & \\
26-01-2004 & IC 348 & R & 5 & & 03:44:30 & +32:17:00 \\	
	   &        & R/Gr5 & 300 & Nil & & \\
30-10-2003 & IC 361 & R & 5 & & 04:19:00 & +58:18:00 \\
           &        & R/Gr5 & 60 & Nil & & \\        
           &        & R/Gr5 & 600 & Nil & & \\
30-10-2003 & IC 1369 & R & 10 & & 21:12:06 & +47:44:00  \\
           &         & R/Gr5 & 300 & Nil & & \\       
10-07-2004 & IC 1442 & R & 5 & & 22:16:30 & +54:03:00 \\	
	   &         & R/Gr5 & 60 & Nil & & \\  
           &         & R/Gr5 & 600 & Nil & & \\
21-07-2004 & IC 1442 & R & 5 (+2' in x) & & & \\	    
           &         & R/Gr5 & 60 & Nil & & \\
	   &         & R/Gr5 & 300 & Nil & & \\
16-07-2006 & IC 1590 & R & 10 & 3 & 00:52:48 & +56:37:00 \\
           &         & R/Gr5 & 300 & & & \\
09-11-2004 & IC 1805 & R & 5 & Nil & 02:32:42 & +61:27:00 \\
           &         & R/Gr5 & 60 & & & \\
           &         & R/Gr5 & 300 & & & \\
09-11-2004 & IC 1848 & R & 5 & & 02:51:12 & +60:26:00 \\
           &         & R/Gr5 & 60 & & & \\
26-01-2004 & IC 2157 & R & 5 & & 06:05:00 & +24:00:00 \\
	   &         & R/Gr5 & 60 & Nil & & \\
	   &         & R/Gr5 & 300 & Nil & & \\
30-10-2003 & IC 4996 & R & 5 & 1 & 20:16:30 & +37:38:00 \\
           &         & R/Gr5 & 60 & Nil & & \\       
           &         & R/Gr5 & 300 & 1 & & \\   
17-07-2006 & IC 5146 & R & 10 & & 21:53:24 & +47:16:00 \\ 
           &         & R/Gr5 & 300 & & & \\ 
19-09-2003 & King 1 & R & 10 & & 00:22:00 & +64:23:00 \\ 
           &        & R/Gr5 & 60 & Nil & & \\        
30-10-2003 & King 4 & R & 5 & & 02:35:42 & +59:00:00 \\ 
           &        & R/Gr5 & 60 & Nil & & \\        
30-11-2003 & King 4 & R/Gr5 & 300 & Nil & & \\            
           & King 4A & R/Gr5 & 300 & Nil & & \\
29-08-2006 & King 6 & R & 30 & & 03:28:06 & +56:27:00 \\
           &        & R/Gr5 & 1200 & & & \\ 
30-10-2003 & King 10 & R & 10 & & 22:54:54 & +59:10:00 \\ 
           &         & R/Gr5 & 60 & 3 & & \\      
           &         & R/Gr5 & 300 & 3 & & \\ 
           &         & R/Gr5 & 600 & 4 & & \\ 
09-11-2004 & King 10 & H$_\alpha$Broadband(6300-6740\AA) & 20 & & & \\
           &         & H$_\alpha$/Gr5 & 900 & & & \\
29-07-2005 & King 10 & R & 10 & & & \\
           &         & R/Gr5 & 600 & & & \\
07-12-2005 & King 12 & R & 10 & & 23:53:00 & +61:58:00 \\ 
           &         & R/Gr5 & 60 & & & \\   
           &         & R/Gr5 & 300 & & &\\
           &         & R & 10(90 deg rot) & & & \\ 
           &         & R/Gr5 & 300(90 deg rot) & & & \\
19-09-2003 & King 13 & R & 10 & & 00:10:06 & +61:10:00 \\
           &         & R/Gr5 & 60 & Nil & & \\       
27-01-2004 & King 14 & R & 5 & & 00:31:54 & +63:10:00 \\ 
	   &         & R/Gr5 & 60 & 1 & & \\
	   &         & R/Gr5 & 600 & 1 & & \\
19-09-2003 & King 21 & R & 5 & & 23:49:54 & +62:43:00 \\
           &         & R/Gr5 & 60 & 1 & & \\    
           &         & R/Gr5 & 60 & 1 & & \\
04-01-2005 & King 21 & R & 5 & & & \\
           &         & R/Gr5 & 600 & 2 & & \\
27-01-2004 & Kharchenko 1 & R & 5 & & & \\                   
	   &              & R/Gr5 & 60 & Nil & & \\
	   &              & R/Gr5 & 300 & Nil & & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline
08-06-2004 & Markarian 38 & R & 10 & & 18:15:17 & -19:00:00 \\ 
	   &              & R/Gr5 & 60 & Nil & & \\
	   &              & R/Gr5 & 900 & Nil & & \\
21-07-2004 & Markarian 50 & R & 5 & & 23:15:18 & +60:28:00 \\ 
           &              & R/Gr5 & 60 & 1 & & \\
	   &              & R/Gr5 & 900 & 1 & & \\
30-10-2003 & Mayer 2 & R & 10 & & & \\
           &         & R/Gr5 & 60 & Nil & & \\
           &         & R/Gr5 & 600 & Nil & & \\
27-01-2004 & NGC 103 & R & 5 & & 00:25:16 & +61:19:24 \\
	   &         & R & 5 & & & \\   
	   &         & R/Gr5 & 300 & Nil & & \\
30-10-2003 & NGC 133 & R & 5 & & 00:31:19 & +63:21:00 \\ 
           &         & R/Gr5 & 60 & Nil & & \\         
09-11-2004 & NGC 136 & BroadBand H$_\alpha$ & 20 & & 00:31:31 & +61:30:36 \\
           &         & BroadBand H$_\alpha$/Gr5 & 120 & & & \\  
           &         & HaBBgr5 & 600 & & & \\ 
27-01-2004 & NGC 146 & R & 5 & 2 & 00:33:03 & +63:18:06 \\ 
	   &         & R/Gr5 & 60 & 2 & & \\	
	   &         & R/Gr5 & 600 & 2 & & \\
25-06-2004 & NGC 146 & R & 5 & & & \\  		      
	   &         & R/Gr5 & 900 & 2 & & \\
21-07-2004 & NGC 146 & R & 5 & & & \\  	  
	   &         & R/Gr5 & 900 & 2 & & \\
	   &         & R/Gr5 & 900 & 2 & & \\
30-10-2003 & NGC 189 & R & 5 & & 00:39:35 & +61:05:06 \\
           &         & R/Gr5 & 60 & Nil & & \\          
16-07-2006 & NGC 225 & R & 10 & & 00:43:39 & +61:46:30 \\
           &         & R/Gr5 & 600 & Nil & & \\
           &         & R/Gr5 & 300 & & & \\
30-10-2003 & NGC 366 & R & 5 & & 01:06:26 & +62:13:48 \\ 
           &         & R/Gr5 & 60 & Nil & & \\          
30-11-2003 & NGC 366 & R & 30 & & & \\
           &         & R/Gr5 & 600 & Nil & & \\         
30-10-2003 & NGC 433 & R & 5 & & 01:15:11 & +60:07:36 \\
           &         & R/Gr5 & 60 & 1 & & \\      
           &         & R/Gr5 & 600 & 1 & & \\
28-01-2004 & NGC 436 & R & 5 & & 01:15:58 & +58:48:42 \\
	   &         & R/Gr5 & 60 & 3 & & \\ 
	   &         & R/Gr5 & 600 & 3 & & \\ 
16-07-2006 & NGC 457 & R & 10 & 2 & 01:19:35 & +58:17:12 \\
           &         & R/Gr5 & 300 & 2 & & \\
30-11-2003 & NGC 581 & R & 10 & 4 & 01:33:23 & +60:39:00 \\
           &         & R/Gr5 & 60 & Nil & & \\         
           &         & R/Gr5 & 600 & Nil & & \\
17-07-2006 & NGC 581 & R & 10 & 4 & & \\
           &         & R/Gr5 & 60 & & & \\
28-01-2004 & NGC 637 & R & 5 & 1 & 01:43:04 & +64:02:24 \\ 
	   &         & R/Gr5 & 60 & 1 & & \\   
	   &         & R/Gr5 & 600 & 1 & & \\
30-10-2003 & NGC 654 & R & 10 & 1 & 01:44:00 & +61:53:06 \\
           &         & R/Gr5 & 60 & Nil & & \\          
17-07-2006 & NGC 654 & R & 10 & & & \\
           &         & R/Gr5 & 60 & & & \\
29-08-2006 & NGC 654 & R & 30 & & & \\
           &         & R/Gr5 & 900 & 1 & & \\
30-10-2003 & NGC 659 & R & 10 & 3 & 01:44:24 & +60:40:24 \\
           &         & R/Gr5 & 60 & 2 & & \\     
           &         & R/Gr5 & 600 & 3 & & \\
17-07-2006 & NGC 659 & R & 10 & & & \\
           &         & R/Gr5 & 120 & & & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline
31-10-2003 & NGC 663 & R & 5 & 22 & 01:46:09 & +61:14:06 \\
           &         & R/Gr5 & 60 & 9 & &\\    
           &         & R/Gr5 & 600 & 9 & & \\
           & NGC 663A & R/Gr5 & 60 & & & \\
           &          & R/Gr5 & 600 & & & \\
           & NGC 663B & R/Gr5 & 60 & 3 & & \\
           &          & R/Gr5 & 600 & & & \\    
           & NGC 663C & R/Gr5 & 60 & & & \\
           &          & R/Gr5 & 600 & & & \\
           & NGC 663D & R/Gr5 & 60 & & & \\
           &          & R/Gr5 & 600 & & & \\
21-07-2004 & NGC 663 & R & 5 & & & \\	
	   &         & R/Gr5 & 900 & 10 & & \\
23-07-2004 & NGC 663 & R/Gr5 & 300 & 3 & & \\
           &         & R/Gr5 & 600 & & &\\
08-11-2004 & NGC 663 & BroadBand H$_\alpha$ & 20 & & & \\
           &         & BroadBand H$_\alpha$/Gr5 & 900 & & & \\
04-01-2005 & NGC 744 & R & 2 & & 01:58:33 & +55:28:24 \\
           &         & R/Gr5 & 120 & Nil & & \\ 
09-11-2004 & NGC 869 & R & 5 & & 02:19:00 & +57:07:42 \\
           &         & BroadBand H$_\alpha$ & 20 & 4 & & \\   
           &         & BroadBand H$_\alpha$/Gr5 & 60 & & & \\
           &         & R/Gr5 & 60 & & & \\
           &         & R/Gr5 & 300 & 6 & & \\  
09-11-2004 & NGC 884 & R & 5 & & 02:22:18 & +57:08:12 \\ 
           &         & R/Gr5 & 60 & 4-5 & & \\   
           &         & R/Gr5 & 300 & 6 & & \\ 
29-01-2004 & NGC 957 & R & 5 & & 02:33:21 & +57:33:36 \\
	   &         & R/Gr5 & 60 & Nil & & \\    
	   &         & R/Gr5 & 600 & 2 & & \\
           & NGC 957NE & R & 5 & & & \\      
	   &           & R/Gr5 & 60 & Nil & & \\
04-01-2005 & NGC 957 & R & 5 & & & \\                    
           &         & R/Gr5 & 120 & 2 & & \\
30-10-2003 & NGC 1220 & R & 5 & 1 & 03:11:40 & +53:20:42 \\ 
           &          & R/Gr5 & 60 & 1 & & \\  
           &          & R/Gr5 & 300 & 1 & & \\
28-01-2004 & NGC 1348 & R & 5 & & 03:34:06 & +51:24:30 \\
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 600 & Nil & & \\
28-01-2004 & NGC 1444 & R & 5 & & 03:49:25 & +52:39:30 \\
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R & 10 & & & \\     
30-10-2003 & NGC 1502 & R & 20 & & 04:07:50 & +62:19:54 \\ 
22-11-2004 & NGC 1502 & R & 30 & & & \\
           &          & R/Gr5 & 300 & Nil & & \\
29-01-2004 & NGC 1513 & R & 5 & & 04:09:57 & +49:30:54 \\
	   &          & R & 5 & & & \\
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 180 & Nil & & \\  
	   &          & R/Gr5 & 300 & Nil & & \\
30-11-2003 & NGC 1605 & R & 30 & & 04:34:53 & +45:16:12 \\
           &          & R/Gr5 & 300 & Nil & & \\       
09-11-2004 & NGC 1605 & BroadBand H$_\alpha$ & 30 & & & \\
           &          & BroadBand H$_\alpha$/Gr5 & 300 & & & \\
22-11-2004 & NGC 1624 & R & 30 & & 04:40:36 & +50:27:42 \\
           &          & R/Gr5 & 60 & 1 & & \\
           &          & R/Gr5 & 300 & & & \\
22-11-2004 & NGC 1758 & R & 5 & & 05:04:35 & +23:47:54 \\
           &          & R/Gr5 & 60 & & & \\
27-01-2004 & NGC 1778 & R & 5 & & 05:08:04 & +37:01:24 \\ 
	   &          & R/Gr5 & 60 & Nil & & \\ 
30-11-2003 & NGC 1893 & R & 30 & 1 & 05:22:44 & +33:24:42 \\
           &          & R/Gr5 & 60 & 1 & & \\  
           &          & R/Gr5 & 300 & 1 & & \\
           & NGC 1893A & R/Gr5 & 300 & Nil & & \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline
15-02-2004 & NGC 1912 & R & 5 & & 05:28:40 & +35:50:54 \\ 	
	   &          & R/Gr5 & 100 & Nil & & \\
31-10-2003 & NGC 1931 & R & 10 & & 05:31:25 & +34:14:42 \\
           &          & R/Gr5 & 60 & Nil & & \\   
09-11-2004 & NGC 1931 & R & 5 & & & \\                         
           &          & R/Gr5 & 60 & & & \\ 
           &          & R/Gr5 & 300 & & & \\
30-11-2003 & NGC 1931 & R/Gr5 & 60 & Nil & & \\          
31-10-2003 & NGC 1960 & R & 5 & & 05:36:18 & +34:08:24 \\ 
           &          & R/Gr5 & 60 & Nil & & \\         
           &          & R/Gr5 & 300 & Nil & & \\ 
30-10-2003 & NGC 2129 & R & 5 & & 06:00:41 & +23:19:06 \\ 
           &          & R/Gr5 & 30 & Nil & & \\        
09-11-2004 & NGC 2129 & R & 5 & & & \\ 
           &          & R/Gr5 & 300 & & & \\
09-11-2004 & NGC 2168 & R & 5 & & 06:09:00 & +24:21:00 \\ 
           &          & R/Gr5 & 60 & & & \\
           &          & R/Gr5 & 180 & & & \\
30-10-2003 & NGC 2169 & R & 30 & & 06:08:24 & +13:57:54 \\
           &          & R/Gr5 & 180 & Nil & & \\ 
09-11-2004 & NGC 2169 & R & 5 & & & \\
           &          & R/Gr5 & 60 & & & \\
           &          & R/Gr5 & 300 & & & \\
30-10-2003 & NGC 2175 & R & 5 & & 06:09:39 & +20:29:12 \\ 
           &          & R/Gr5 & 60 & Nil & & \\       
31-10-2003 & NGC 2186 & R & 5 & & 06:12:07 & +05:27:30 \\
           &          & R/Gr5 & 60 & Nil & & \\       
           &          & R/Gr5 & 300 & Nil & & \\
09-11-2004 & NGC 2186 & R & 5 & & & \\
           &          & R/Gr5 & 60 & & & \\ 
           &          & R/Gr5 & 300 & & & \\  
09-11-2004 & NGC 2264 & R & 5 & & 06:40:58 & +09:53:42 \\  
           &          & R/Gr5 & 60 & & & \\
           &          & R/Gr5 & 300 & 6 & & \\
22-11-2004 & NGC 2270 & R & 5 & & 06:43:58 & +03:28:48 \\ 
           &          & R/Gr5 & 60 & & & \\ 
           &          & R/Gr5 & 300 & & & \\
26-01-2004 & NGC 2302 & R & 5 & & 06:51:55 & -07:05:00 \\	
           &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 300 & Nil & & \\
22-11-2004 & NGC 2309 & R & 5 & & 06:56:03 & -07:10:30 \\
           &          & R/Gr5 & 300 & Nil & & \\
22-11-2004 & NGC 2311 & R & 5 & & 06:57:46 & -04:36:36 \\ 
           &          & R/Gr5 & 600 & Nil & & \\
22-11-2004 & NGC 2319 & R & 5 &  & 07:00:43 & +03:02:23 \\  
           &          & R/Gr5 & 300 & & & \\
15-02-2004 & NGC 2323 & R & 5 & & 07:02:42 & -08:23:00 \\
	   &          & R/Gr5 & 60 & Nil & & \\
30-11-2003 & NGC 2324 & R & 30 & & 07:04:07 & +01:02:42 \\ 
           &          & R/Gr5 & 300 & Nil & & \\       
31-10-2003 & NGC 2343 & R & 5 & & 07:08:06 & -10:37:00 \\ 
           &          & R/Gr5 & 60 & Nil & & \\      
           &          & R/Gr5 & 300 & Nil & & \\
30-11-2003 & NGC 2343 & R & 5 & & & \\  
           &          & R/Gr5 & 60 & Nil & & \\   
15-02-2004 & NGC 2345 & R & 5 & & 07:08:18 & -13:11:36 \\ 
	   &          & R/Gr5 & 60 & 8 & & \\
	   &          & R/Gr5 & 600 & 10 & & \\
22-11-2004 & NGC 2353 & R & 5 & & 07:14:30 & -10:16:00 \\
           &          & R/Gr5 & 300 & & & \\
30-11-2003 & NGC 2355 & R & 30 & & 07:16:59 & +13:45:00 \\
           &          & R/Gr5 & 300 & Nil & & \\        
           &          & R/Gr5 & 600 & Nil & & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline
27-01-2004 & NGC 2362 & R & 5 & & 07:18:41 & -24:57:18 \\
	   &          & R/Gr5 & 60 & Nil & & \\ 
	   &          & R/Gr5 & 20 & Nil & & \\ 
	   &          & R & 5 & & & \\ 
22-11-2004 & NGC 2364 & R & 5 & & & \\                            
           &          & R/Gr5 & 300 & & & \\
26-01-2004 & NGC 2367 & R & 5 & & 07:20:06 & -21:52:54 \\ 
	   &          & R/Gr5 & 60 & Nil & & \\ 
31-10-2003 & NGC 2368 & R & 5 & & 07:21:06 & -10:22:18 \\  
           &          & R/Gr5 & 60 & Nil & & \\         
22-11-2004 & NGC 2374 & R & 5 & & 07:23:56 & -13:15:48 \\ 
           &          & R/Gr5 & 60 & & & \\ 
26-01-2004 & NGC 2383 & R & 5 & & 07:24:40 & -20:56:54 \\	
	   &          & R/Gr5 & 60 & Nil & & \\
15-02-2004 & NGC 2383 & R & 5 & & & \\	
	   &          & R/Gr5 & 60 & Nil & & \\
27-01-2004 & NGC 2384 & R & 5 & & 07:25:10 & -21:01:18 \\ 
	   &          & R/Gr5 & 60 & Nil & & \\
22-11-2004 & NGC 2396 & R & 5 & & 07:28:01 & -11:43:12 \\
           &          & R/Gr5 & 60 & & & \\
26-01-2004 & NGC 2401 & R & 5 & & 07:29:24 & -13:58:00 \\ 
	   &          & R/Gr5 & 60 & 1 & & \\	
	   &          & R/Gr5 & 600 & 1 & & \\
08-11-2004 & NGC 2401 & H$_\alpha$ & 20 & & & \\                      
           &          & H$_\alpha$/Gr5 & 300 & 1 & & \\
26-01-2004 & NGC 2414 & R & 5 & 2 & 07:33:12 & -15:27:12 \\
	   &          & R/Gr5 & 60 & 1 & & \\ 
	   &          & R/Gr5 & 600 & 2 & & \\
27-01-2004 & NGC 2421 & R & 5 & 4 & 07:36:13 & -20:36:42 \\ 
 	   &          & R/Gr5 & 60 & 2 & & \\  
	   &          & R/Gr5 & 600 & 3 & & \\ 
22-11-2004 & NGC 2428 & R & 5 & & 07:39:25 & -16:31:48 \\  
           &          & R/Gr5 & 300 & Nil & & \\
04-01-2005 & NGC 2439 & R & 5 &  & 07:40:45 & -31:41:36 \\ 
           &          & R/Gr5 & 60 & & & \\ 
           &          & R/Gr5 & 300 & 3 & & \\ 
28-01-2004 & NGC 2453 & R & 5 & & 07:47:35 & -27:11:42 \\
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 600 & Nil & & \\
15-02-2004 & NGC 2467 & R & 5 & & 07:52:26 & -26:26:12 \\ 	
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 300 & Nil & & \\
	   &          & H$_\alpha$/Gr5 & 300 & Nil & & \\
28-01-2004 & NGC 2483 & R & 5 & & 07:55:39 & -27:53:42 \\ 	
	   &          & R/Gr5 & 60 & Nil & & \\
30-11-2003 & NGC 2539 & R & 30 & & 08:10:37 & -12:49:06 \\
           &          & R/Gr5 & 300 & Nil & & \\         
28-01-2004 & NGC 2571 & R & 5 & & 08:18:56 & -29:45:00 \\	
	   &          & R/Gr5 & 60 & Nil & & \\  
15-02-2004 & NGC 3231 & R & 5 & & & \\ 
           & NGC 3231W & R & 5 & & & \\
	   &           & R/Gr5 & 60 & Nil & & \\
08-06-2004 & NGC 6520 & R & 30 & & 18:03:24 & -27:53:18 \\ 	
           &          & R/Gr5 & 300 & Nil & & \\  
27-06-2005 & NGC 6525 & R & 10 & & & \\                                 
           &          & R/Gr5 & 120 & Nil & & \\
08-08-2005 & NGC 6531 & R & 10 & & 18:04:13 & -22:29:24 \\  
           &          & R/Gr5 & 600 & 1 & & \\ 
08-06-2004 & NGC 6604 & R & 30 & & 18:18:03 & -12:14:30 \\  
	   &          & R/Gr5 & 300 & Nil & & \\ 
08-08-2005 & NGC 6604 & R & 10 & & & \\                
           &          & R/Gr5 & 900 & 1 & & \\  
08-06-2004 & NGC 6611 & R & 30 & & 18:18:48 & -13:48:24 \\ 
	   &          & R/Gr5 & 300 & 1 & & \\  
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline 
08-06-2004 & NGC 6613 & R & 30 & & 18:19:58 & -17:06:06 \\
	   &          & R/Gr5 & 300 & Nil & & \\
10-07-2004 & NGC 6618 & R & 5 & & 18:20:47 & -16:10:18 \\ 	
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 900 & Nil & & \\
25-06-2004 & NGC 6649 & R & 5 & & 18:33:27 & -10:24:12 \\ 	
	   &          & R/Gr5 & 60 & Nil & & \\ 
	   &          & R/Gr5 & 900 & 2 & & \\ 
	   &          & R/Gr5 & 900 & 6 & & \\ 
10-07-2004 & NGC 6664 & R & 5 & & 18:36:42 & -08:13:00 \\ 
	   &          & R/Gr5 & 60 & Nil & & \\		  
	   &          & R/Gr5 & 600 & Nil & & \\
25-06-2004 & NGC 6683 & R & 5 & & 18:42:13 & -06:12:42 \\
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 300 & Nil & & \\
09-07-2004 & NGC 6694 & R & 5 & & 18:45:18 & -09:23:00 \\ 
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 600 & Nil & & \\
09-07-2004 & NGC 6704 & R & 5 & & 18:50:45 & -05:12:18 \\ 	
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 600 & Nil & & \\
17-07-2006 & NGC 6709 & R & 10 & & 18:51:18 & +10:19:06 \\  
           &          & R/Gr5 & 300 & & & \\
25-06-2004 & NGC 6756 & R & 5 & & 19:08:42 & +04:42:18 \\  
           &          & R/Gr5 & 60 & 1 & & \\        
	   &          & R/Gr5 & 600 & 1 & & \\
	   &          & R/Gr5 & 900 & 2 & & \\
20-07-2006 & NGC 6822 & R & 5 & & & \\                 
           &          & R/Gr5 & 120 & & & \\ 
           &          & R/Gr5 & 600 & & &  \\
30-10-2003 & NGC 6823 & R & 10 & 1 & 19:43:09 & +23:18:00 \\
           &          & R/Gr5 & 60 & 1 & & \\     
           &          & R/Gr5 & 300 & 1 & & \\
17-07-2006 & NGC 6823 & R & 10 & & & \\ 
           &          & R/Gr5 & 300 & & & \\ 
19-09-2003 & NGC 6830 & R & 10 & & 19:50:59 & +23:06:00 \\ 
           &          & R/Gr5 & 60 & Nil & & \\          
17-07-2006 & NGC 6830 & R & 10 & & & \\ 
           &          & R/Gr5 & 300 & & & \\   
19-09-2003 & NGC 6834 & R & 5 & 4 & 19:52:12 & +29:24:30 \\ 
           &          & R/Gr5 & 60 & 4 & & \\    
           &          & R/Gr5 & 60 & 4 & & \\ 
22-11-2004 & NGC 6834 & R & 5 & & & \\ 
           &          & R/Gr5 & 300 & & & \\ 
           &          & R/Gr5 & 600 & 3-4 & & \\  
22-11-2004 & NGC 6871 & R & 5 & & 20:05:59 & +35:46:36 \\
           &          & R/Gr5 & 120 & Nil & & \\
17-07-2006 & NGC 6871 & R & 10 & & & \\ 
           &          & R/Gr5 & 300 & & & \\ 
17-07-2006 & NGC 6882 & R & 10 & & 20:11:47 & +26:48:42 \\ 
           &          & R & 2 & & & \\ 
           &          & R/Gr5 & 120 & & & \\ 
22-11-2004 & NGC 6910 & R & 5 & 2 & 20:23:12 & +40:46:42 \\ 
           &          & R/Gr5 & 60 & 2 & & \\   
           &          & R/Gr5 & 180 & 2 & & \\
           & NGC 6910 & R & 10 & & & \\  
           &          & R/Gr5 & 600 & & & \\
15-07-2005 & NGC 6910 & R & 10 & & & \\
           &          & R/Gr5 & 600 & & & \\ 
17-07-2006 & NGC 6913 & R & 5 & & 20:23:57 & +38:30:30 \\ 
           &          & R/Gr5 & 120 & & & \\
31-08-2005 & NGC 6991 & R & 10 & & 20:54:32 & +47:27:00 \\ 
           &          & R/Gr5 & 60 & & & \\   
08-06-2004 & NGC 6996 & R & 30 & & 20:56:30 & +45:38:24 \\ 	
	   &          & R/Gr5 & 300 & Nil & & \\
	   &          & R/Gr5 & 600 & Nil & & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline 
20-07-2006 & NGC 7024 & R & 60 & & & \\ 
           &          & R/Gr5 & 300 & & & \\  
           &          & R/Gr5 & 600 & & & \\ 
22-11-2004 & NGC 7039 & R & 5 & 1 & 21:10:48 & +45:37:00 \\ 
           &          & R/Gr5 & 300 & 1 & & \\ 
           &          & R/Gr5 & 600 & & & \\
25-06-2004 & NGC 7063 & R & 5 & & 21:24:21 & +36:29:12 \\ 	 
	   &          & R & 5 (-1' shift in y) & & & \\ 
	   &          & R/Gr5 & 60 & Nil & & \\
25-06-2004 & NGC 7067 & R & 5 & & 21:24:23 & +48:00:36 \\
	   &          & R & 5(+1' shift in x) & & & \\ 
	   &          & R/Gr5 & 60 & 1 & & \\
	   &          & R/Gr5 & 300 & 1 & & \\
09-07-2004 & NGC 7128 & R & 5 & 3 & 21:43:57 & +53:42:54 \\ 
	   &          & R/Gr5 & 60 & 2 & & \\ 
	   &          & R/Gr5 & 900 & 2 & & \\ 
09-07-2004 & NGC 7160 & R & 5 & & 21:53:40 & +62:36:12 \\ 
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 600 & Nil & & \\
09-07-2004 & NGC 7235 & R & 5 & 1 & 22:12:25 & +57:16:12 \\ 
	   &          & R/Gr5 & 60 & Nil & & \\     
	   &          & R/Gr5 & 600 & 1 & & \\ 
	   &          & R/Gr5 & 900 & 1 & & \\ 
19-09-2003 & NGC 7245 & R & 10 & & 22:15:11 & +54:20:36 \\ 
           &          & R/Gr5 & 60 & Nil & & \\             
23-07-2004 & NGC 7261 & R & 5 & 3 & 22:20:11 & +58:07:18 \\
           &          & R/Gr5 & 60 & 3 & & \\  
	   &          & R/Gr5 & 600 & 4 & & \\ 
21-07-2004 & NGC 7261 & R & 5 & & & \\        
    	   &          & R/Gr5 & 60 & 3 & & \\
	   &          & R/Gr5 & 900 & 3 & & \\
16-07-2006 & NGC 7296 & R & 10 & & 22:28:02 & +52:19:00 \\ 
           &          & R/Gr5 & 300 & & & \\   
           &          & R/Gr5 & 600 & & & \\ 
16-07-2006 & NGC 7380 & R & 10 & 4 & 22:27:21 & +58:07:54 \\
           &          & R/Gr5 & 300 & & & \\  
           &          & R/Gr5 & 600 & 4 & & \\ 
29-08-2006 & NGC 7380 & R & 60 & & & \\ 
           &          & R/Gr5 & 1200 & & & \\
30-10-2003 & NGC 7419 & R & 10 & 27 & 22:54:20 & +60:48:54 \\ 
           &          & R/Gr5 & 60 & 16 & & \\   
           &          & R/Gr5 & 300 & 16 & & \\
           &          & R/Gr5 & 600 & 19 & & \\
31-10-2003 & NGC 7419 & R/Gr5 & 900 & & & \\ 
           & NGC 7419N & R/Gr5 & 300 & 5 & & \\ 
           & NGC 7419S & R/Gr5 & 120 & 4 & & \\
           &          & R/Gr5 & 600 & & & \\      
30-11-2003 & NGC 7419 & R/Gr5 & 300 & & & \\ 
           &          & R/Gr5 & 600 & & & \\ 
08-11-2004 & NGC 7419 & R & 10 & & & \\    
           &          & H$_\alpha$ & 20 & & & \\ 
           &          & H$_\alpha$/gr5 & 120 & & & \\
           &          & H$_\alpha$/gr5 & 900 & & & \\
09-11-2004 & NGC 7419 & BroadBand H$_\alpha$ & 20 & & & \\
           &          & BroadBand H$_\alpha$/Gr5 & 120 & & & \\ 
           &          & BroadBand H$_\alpha$/Gr5 & 900 & & & \\
08-11-2004 & NGC 7423 & R & 10 & & 22:55:08 & +57:05:54 \\ 
           &  (Be57)  & R/Gr5 & 60 & & & \\
           &          & BroadBand H$_\alpha$ & 20 & & & \\              
           &          & BroadBand H$_\alpha$/Gr5 & 120 & & & \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline 
30-11-2003 & NGC 7510 & R & 30 & 3 & 23:11:03 & +60:34:12 \\ 
           &          & R/Gr5 & 60 & 3 & & \\     
           &          & R/Gr5 & 300 & 3 & & \\
           &          & R/Gr5 & 600 & 3 & & \\
           &          & R/Gr5 & 600 & 3 & & \\
           & NGC 7510A & R/Gr5 & 600 & & & \\
           &           & R/Gr5 & 600 & & & \\
22-11-2004 & NGC 7654 & R & 5 & & 23:24:48 & +61:35:36 \\
21-07-2004 & NGC 7788 & R & 5 & & 23:56:45 & +61:23:54 \\
	   &          & R/Gr5 & 60 & Nil & & \\ 
	   &          & R/Gr5 & 300 & Nil & & \\
21-07-2004 & NGC 7790 & R & 5 & & 23:58:24 & +61:12:30 \\ 	
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 900 & Nil & & \\  
25-06-2004 & Roslund 3 & R & 5 & & 19:58:42 & +20:29:00 \\	
 	   &           & R & 5 (-3' shift in y) & & & \\ 
	   &           & R/Gr5 & 60 & Nil & & \\
22-11-2004 & Roslund 4 & R & 5 & & 20:04:54 & +29:13:00 \\ 
           &           & R/Gr5 & 300 & 2 & & \\
27-01-2004 & Ruprecht 18 & R & 5 & & 07:24:39 & -26:13:00 \\ 
	   &             & R/Gr5 & 60 & Nil & & \\
	   &             & R/Gr5 & 300 & Nil & & \\
27-01-2004 & Ruprecht 32 & R & 5 & & 07:45:10 & -25:32:00 \\ 
	   &             & R/Gr5 & 60 & Nil & & \\ 
28-01-2004 & Ruprecht 36 & R & 5 & & 07:48:23 & -26:18:00 \\
	   &             & R/Gr5 & 60 & Nil & & \\ 
15-02-2004 & Ruprecht 44 & R & 5 & & 07:58:51 & -28:35:00 \\	
	   &             & R/Gr5 & 60 & Nil & & \\ 
	   &             & R/Gr5 & 300 & Nil & & \\ 
           & Ruprecht 44S & R & 5 & & & \\
	   &              & R/Gr5 & 60 & Nil & & \\ 
	   &              & R/Gr5 & 300 & Nil & & \\ 
27-01-2004 & Ruprecht 49 & R & 5 & & 08:03:15 & -26:46:00 \\ 
	   &             & R/Gr5 & 60 & Nil & & \\ 
	   &             & R/Gr5 & 300 & Nil & & \\ 
27-06-2005 & Ruprecht 135 & R & 10 & & 17:58:12 & -11:39:00 \\  
           &              & R/Gr5 & 120 & Nil & & \\ 
27-06-2005 & Ruprecht 141 & R & 10 & & 18:31:19 & -12:19:11 \\ 
           &              & R/Gr5 & 120 & Nil & & \\ 
25-06-2004 & Ruprecht 144 & R & 5 & & 18:33:34 & -11:25:00 \\  
           &              & R/Gr5 & 60 & 1 & & \\
	   &              & R/Gr5 & 600 & 1 & & \\ 
26-01-2004 & Ruprecht 148 & R & 5 & & 04:46:30 & +44:44:00 \\ 	
	   &              & R/Gr5 & 60 & Nil & & \\ 
	   &              & R/Gr5 & 300 & Nil & & \\ 
30-10-2003 & Stock 7 & R & 5 & & 02:29:36 & +60:39:00 \\ 
           &         & R/Gr5 & 60 & Nil & & \\        
29-01-2004 & Stock 8 & R & 5 & & 05:27:36 & +34:25:00 \\ 
15-02-2004 & Stock 8 & R & 5 & & & \\ 
           & Stock 8S & R & 5 & & & \\ 
           &          & R/Gr5 & 60 & Nil & & \\ 
	   &          & R/Gr5 & 300 & Nil & & \\ 
21-07-2004 & Stock 17 & R & 5 & & 23:46:00 & +62:11:00 \\ 
           &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 300 & Nil & & \\
27-01-2004 & Stock 24 & R & 5 & & 00:39:42 & +61:57:00 \\ 
	   &          & R/Gr5 & 60 & Nil & & \\
	   &          & R/Gr5 & 300 & Nil & & \\
20-07-2006 & Teutsch 7 & R & 10 & & 08:31:47 & -39:04:48 \\ 
           & (ASCC 47) & R/Gr5 & 120 & & & \\ 
30-10-2003 & Turner 1 & R & 5 & & 19:48:25 & +27:17:35 \\ 
           &          & R/Gr5 & 60 & 1 & & \\          
           &          & R/Gr5 & 300 & 2 & & \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrrr}
\hline
Date of & Cluster & Filter/ & Exposure & No.of & RA & Dec\\
observation &    & Grism  & Time   & estars & hh:mm:ss & deg:min:ss\\
\hline 
08-06-2004 & Turner 3 & R & 10 & & & \\ 
           &          & R/Gr5 & 30 & Nil & & \\                  
 	   &          & R/Gr5 & 300 & Nil & & \\ 
25-06-2004 & Turner 4 & R & 5 & & & \\                                                 	
	   &          & R/Gr5 & 60 & Nil & & \\  
	   &          & R/Gr5 & 300 & Nil & & \\  
20-07-2006 & Turner 8 & R & 60 & & & \\  
           &          & R/Gr5 & 60 & & & \\ 
           &          & R/Gr5 & 600 & & & \\ 
28-01-2004 & Trumpler 1 & R & 5 & & 01:35:42 & +61:17:00 \\ 
	   &            & R/Gr5 & 60 & 1 & & \\ 
	   &            & R/Gr5 & 600 & 1 & & \\ 
27-01-2004 & Trumpler 7 & R & 5 & & 07:27:22 & -23:57:00 \\ 
	   &            & R/Gr5 & 60 & Nil & & \\ 
28-01-2004 & Trumpler 9 & R & 5 & & 07:55:40 & -25:53:00 \\	
	   &            & R/Gr5 & 60 & Nil & & \\
25-06-2004 & Trumpler 33 & R & 5 & & 18:24:42 & -19:43:00 \\ 	
	   &             & R/Gr5 & 60 & Nil & & \\ 
           &             & R/Gr5 & 300 & Nil & & \\
25-06-2004 & Trumpler 35 & R & 5 & & 18:42:54 & -04:08:00 \\ 	
	   &             & R/Gr5 & 60 & Nil & & \\
08-11-2004 & Tombaugh 4 & BroadBand H$_\alpha$ & 30 & & 02:28:54 & +61:47:00 \\ 
           &            & BroadBand H$_\alpha$/Gr5 & 300 & & & \\ 
22-11-2004 & Van 85 & R & 5 & & & \\                                              
           &        & R/Gr5 & 60 & & & \\
           &        & R/Gr5 & 600 & 1 & & \\
27-01-2004 & vdB-Hagen 1 & R & 5 & & 07:22:55 & -29:30:00 \\ 
	   &             & R/Gr5 & 60 & Nil & & \\
31-10-2003 & vdB-Hagen 80 & R & 5 & & & \\   
           &              & R/Gr5 & 60 & Nil & & \\                                            
           &              & R/Gr5 & 300 & Nil & & \\
22-11-2004 & vdB-Hagen 92 & R & 5 & & 10:19:07 & -56:25:00 \\
           &              & R/Gr5 & 60 & & & \\ 
           &              & R/Gr5 & 300 & 3 & & \\ 
\hline
\end{tabular}
\begin{tabular}{lrrrr}
\hline
Cluster Name & No.of emission stars & Age in Myrs & CBe/HBe & Reference \\
\hline
Berkeley 62 & 1 & 10 & 1 CBe & Phelps \& Janes (1994)\\ 
Berkeley 63 & 1 & & 1 CBe & \\
Berkeley 86 & 2 & 10 & 2 CBe & Forbes D. et.al (1992)\\
Berkeley 87 & 4 & 8 & 4 CBe & Turner (1982)\\
Berkeley 90 & 1 & & 1 HBe & \\
Bochum 2 &  1 & 4.6 & 1 CBe & \\
Bochum 6 &  1 & 10 & 1 HBe & Yadav et.al (2003)\\
Collinder 96 & 2 & 63 & 2 CBe & Moffat et.al (1975)\\
IC 1590 &  3 & 4 & 1 CBe,2 HBe & Guetter et.al (1997)\\
IC 4996 &  1 & 8 & 1 CBe & Delgado et.al (1998)\\
King 10 &  4 & 50 & 4 CBe & Phelps \& Janes (1994)\\
King 21 & 3 & 30 & 3 CBe & \\
NGC 146 &  2 & 10$-$16 & 1 CBe,1 HBe & Subramaniam et.al (2005)\\
NGC 436 &  5 & 40 & 5 CBe & Phelps \& Janes (1994)\\
NGC 457 &  2 & 20 & 2 CBe & Phelps \& Janes (1994)\\
NGC 581 &  4 & 12.5 & 4 CBe & Phelps \& Janes (1994)\\
NGC 637 &  1 & 4 & 1 CBe & Phelps \& Janes (1994)\\
NGC 654 &  1 & 10 & 1 CBe & Pandey A.K. et.al (2005)\\
NGC 659 &  3 & 20 & 3 CBe & Phelps \& Janes (1994)\\
NGC 663 &  22 & 25 & 22 CBe & Pandey et.al(2005)\\
NGC 869 &  6 & 12.5 & 6 CBe & Slesnick C.L.et.al (2002)\\
NGC 884 &  6 & 12.5 & 6 CBe & Slesnick C.L.et.al (2002)\\
NGC 957 &  2 & 10 & 2 CBe & Hoag et.al (1961)\\
NGC 1220 &  1 & 60 & 1 CBe & Ortolani et.al (2002)\\
NGC 1624 &  1 & 4 & 1 CBe & Sujatha S et.al (2006)\\
NGC 1893 &  1 & 4 & 1 HBe & Massey P. et.al (1995)\\
NGC 2345 &  12 & 60$-$100 & 12 CBe & Moffat, A. F. J. (1974)\\
NGC 2414 &  2 & 10 & 2 CBe & \\
NGC 2421 &  4 & 80 & 4 CBe & Yadav et.al (2004)\\ 
         &    &    &       & Moffat et.al (1975), Babu G.S.D (1983)\\
NGC 6649 &  7 & 25 & 7 CBe & Walker et.al (1987), Talbert (1975)\\ 
         &    &    &       & Madore B.F.(1975), The P.S. et.al (1963)\\
NGC 6756 &  2 & 125$-$150 & 2 CBe & \\
NGC 6823 &  1 & 6.3 & 1 HBe & Guetter H.H (1992)\\
NGC 6834 &  4 & 40 & 4 CBe & Subramaniam et.al (2007)\\
NGC 6910 &  2 & 6.3 & 1 CBe & Hoag et.al (1961)\\
NGC 7039 &  1 & 1000 & 1 CBe & Hassan (1973)\\
NGC 7128 &  3 & 10 & 3 CBe & Balog Z et.al (2001)\\
NGC 7235 &  1 & 12.5 & 1 CBe & Pigulski et.al (1997)\\
NGC 7261 &  3 & 46 & 3 CBe & \\
NGC 7380 &  4 & 10$-$12 & 1CBe, 2HBe, 1HAe & Massey P. et.al (1995)\\
NGC 7419 &  25 & 25 & 25 CBe & Subramaniam et.al (2006)\\
NGC 7510 &  3 & 10 & 2CBe, 1HBe/CBe & Barbon et.al (1996)\\
Roslund 4  &  2 & 16 & 1CBe, 1HAe & Delgado et.al (2004)\\
\hline
\end{tabular}
\begin{tabular}{lrr}
\hline
Cluster Name & No.of emission stars & WEBDA \\
\hline
Berkeley 62 & 1 & * \\
Berkeley 63 & 1 & * \\
Berkeley 90 & 1 & * \\
Bochum 2 & 1 & * \\
Bochum 6 & 1 & * \\
Collinder 96 & 2 & * \\
King 21 & 3 & * \\
NGC 146 & 2 & * \\
NGC 436 & 5 & * \\
NGC 637 & 1 & * \\ 
NGC 1220 & 1 & * \\
NGC 1624 & 1 & * \\
NGC 2345 & 12 & * \\
NGC 2414 & 2 & * \\
NGC 2421 & 4 & * \\
NGC 6649 & 6 & * \\
NGC 6756 & 2 & * \\
NGC 6834 & 4 & 3 \\
NGC 6910 & 2 & * \\
NGC 7039 & 1 & * \\
NGC 7128 & 3 & 2 \\
NGC 7261 & 3 & 2 \\
NGC 7380 & 4 & 3 \\
NGC 7510 & 3 & 2 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}
\hline
Emission star & V mag & (B$-$V) & Spectral Type & RA & Dec \\
\hline         
Berekeley 62(1) & 14.445 & 0.496 & B8 & 01:01:25.77 & +63:58:24.0\\
Berekeley 63(1) & * & * & * & 02:19:32.26 & +63:43:46.4 \\
Berekeley 86(9) & 11.880 & 1.090 & B5 & 20:20:10.75 & +38:37:30.9 \\
Berekeley 86(26) & 12.620 & 1.130 & B7 & 20:20:20.43 & +38:37:36.7 \\
Berekeley 87(1) & 12.440 & 1.580 & B1V & 20:21:59.99 & +37:26:24.1 \\
Berekeley 87(2) & 12.090 & 1.330 & B1.5V & 20:21:24.81 & +37:22:48.3 \\
Berekeley 87(3) & 14.240 & 1.690 & B4V & 20:21:28.36 & +37:26:18.9 \\
Berekeley 87(4) & 11.840 & 1.540 & B1.5 & 20:21:33.55 & +37:24:52.2 \\
Berekeley 90(1) & * & * & * & 20:35:41.56 & +46:46:48.9 \\
Bochum 2(1) & * & * & * & 06:49:07.43 & +00:21:56.3 \\
Bochum 6(1) & 13.300 & 0.590 & B6 & 07:31:48.84 & -19:27:37.2 \\
Collinder 96(1) & 8.750 & 0.330 & B1 & 06:30:17.69 & +02:50:52.8 \\
Collinder 96(2) & 10.630 & 0.320 & B5.5V & 06:30:30.02 & +02:53:22.0 \\
IC 1590(1) & 13.430 & 0.390 & B8.5 & 00:52:51.22 & +56:36:56.0 \\
IC 1590(2) & 13.950 & 0.300 & A0V & 00:52:45.67 & +56:37:53.8 \\
IC 1590(3) & 11.230 & 0.150 & B2 & 00:52:44.38 & +56:37:03.3 \\
IC 4996(1) & 11.890 & 0.540 & B2 & 20:16:29.03 & +37:38:52.3 \\
King 10(A) & 12.990 & 1.250 & B1 & 22:54:53.19 & +59:09:33.3 \\
King 10(B) & 13.000 & 1.110 & B1 & 22:55:12.43 & +59:07:46.5 \\
King 10(C) & 14.420 & 1.000 & B2.5 & 22:55:06.47 & +59:13:10.6 \\
King 10(E) & 13.750 & 1.010 & B2 & 22:54:56.64 & +59:10:22.7 \\
King 21(B) & 13.727 & 0.766 & B3.5 & 23:49:46.84 & +62:42:35.3 \\
King 21(C) & 11.436 & 0.628 & B0.5 & 23:49:57.83 & +62:42:07.4 \\   
King 21(D) & 12.926 & 0.763 & B2.5 & 23:49:59.04 & +62:46:21.9 \\ 
NGC 146(S1) & 11.980 & 0.330 & B2V & 00:32:44.72 & +63:18:15.6 \\
NGC 146(S2) & 13.650 & 0.380 & B6.5V & 00:33:18.17 & +63:18:37.8 \\
NGC 436(1) & 13.652 & 0.390 & B7V & 01:15:56.29 & +58:48:12.4 \\
NGC 436(2) & 13.270 & 0.390 & B6 & 01:15:20.26 & +58:50:02.3 \\
NGC 436(3) & * & * & * & 01:16:13.12 & +58:52:55.0 \\
NGC 436(4) & 13.041 & 0.359 & B5.5V & 01:15:40.89 & +58:49:02.2 \\
NGC 436(5) & 12.440 & 0.821 & B3 & 01:15:58.39 & +58:49:15.1 \\
NGC 457(1) & 13.033 & 0.297 & B6 & 01:19:02.36 & +58:19:20.2 \\
NGC 457(2) & 13.471 & 0.350 & B7V & 01:19:32.98 & +58:17:25.5 \\
NGC 581(1) & 11.355 & 0.294 & B2 & 01:33:41.87 & +60:42:19.4 \\
NGC 581(2) & 10.590 & 0.170 & B1V & 01:33:24.25 & +60:39:44.9 \\
NGC 581(3) & 11.889 & 0.185 & B3V & 01:33:15.16 & +60:41:01.7 \\
NGC 581(4) & 11.755 & 0.249 & B2.5  & 01:33:10.96 & +60:39:30.8 \\
NGC 637(1) & 13.645 & 0.495 & B6.5V & 01:43:22.10 & +64:01:18.3 \\
NGC 654(2) & 12.292 & 0.816 & B2 & 01:44:02.95 & +61:53:20.3 \\
NGC 659(1) & 12.862 & 0.445 & B2.5 & 01:44:33.09 & +60:40:56.2 \\
NGC 659(2) & 10.691 & 0.496 & B0 & 01:44:28.22 & +60:40:03.4 \\
NGC 659(3) & 12.385 & 0.329 & B2 & 01:44:22.80 & +60:40:43.8 \\
NGC 663(1) & 13.993 & 0.633 & B7V & 01:46:02.06 & +61:15:04.2 \\
NGC 663(2) & 11.470 & 0.660 & B1 & 01 46 06.09 & +61 13 39.1 \\
NGC 663(3) & 13.249 & 0.677 & B5 & 01:46:14.01 & +61:13:43.9 \\
NGC 663(4) & 12.261 & 0.559 & B2V & 01:46:30.63 & +61:14:29.2 \\       
NGC 663(5) & 11.891 & 0.450 & B2 & 01:45:46.39 & +61:09:20.9 \\
NGC 663(6) & 13.580 & 0.600 & B6 & 01:46:24.41 & +61:10:37.3 \\
NGC 663(7) & 10.203 & 0.658 & B0 & 01 46 35.53 & +61 15 47.88 \\
NGC 663(9) & 12.334 & 0.579 & B2.5V & 01:46:35.60 & +61:13:39.1 \\
NGC 663(11) & 11.924 & 0.539 & B2V & 01 46 20.21 & +61 14 21.57 \\       
NGC 663(12) & 12.490 & 0.521 & B2.5 & 01:45:37.81 & +61:07:59.1 \\
NGC 663(12V) & 10.620 & 0.570 & B0.5 & 01:46:26.84 & +61:07:41.7 \\
NGC 663(13) & 13.535 & 0.598 & B6 & 01 46 34.85 & +61 06 27.75 \\
NGC 663(14) & 13.455 & 0.635 & B5.5V & 01 46 59.55 & +61 12 29.8 \\
NGC 663(15) & 12.620 & 0.720 & B2.5 & 01 47 39.34 & +61 18 20.7 \\
NGC 663(16) & 10.090 & 0.420 & B0/O9 & 01 45 18.02 & +61 06 56.48 \\
NGC 663(24) & 12.678 & 0.562 & B2.5V & 01 46 28.61 & +61 13 50.42 \\ 
NGC 663(P5) & 11.900 & 0.650 & B2 & 01 45 56.11 & +61 12 45.41 \\
NGC 663(P6) & 10.560 & 0.650 & B0.5 & 01 45 59.30 & +61 12 45.67 \\
NGC 663(P8) & 12.573 & 0.596 & B2.5V & 01 45 39.63 & +61 12 59.6 \\
NGC 663(P23) & 12.362 & -0.282 & B2.5 & 01:47:03.74 & +61:17:32.0 \\
NGC 663(P25) & 11.881 & 0.423 & B2 & 01:47:26.76 & +61:08:44.2 \\
NGC 663(P151) & 14.200 & * & B8 & 01 47 17.46 & +61 13 18.2 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrr}
\hline
Emission star & V mag & (B$-$V) & Spectral Type & RA & Dec \\
\hline  
NGC 869(1) & 9.559 & 0.493 & B0 & 02:19:26.65 & +57:04:42.1 \\
NGC 869(2) & 11.645 & 0.437 & B2.5 & 02:19:28.95 & +57:11:25.1 \\
NGC 869(3) & 11.003 & 0.530 & B2 & 02:19:28.98 & +57:07:05.3 \\
NGC 869(4) & 9.127 & 0.385 & B0/O9 & 02:18:47.98 & +57:04:03.0 \\
NGC 869(5) & 10.229 & 0.420 & B1 & 02:19:13.77 & +57:07:45.0 \\
NGC 869(6) & 12.370 & 0.395 & B5V & 02:19:08.73 & +57:03:50.0 \\
NGC 884(1) & 10.671 & 0.417 & B1 & 02:22:48.07 & +57:12:03.6 \\
NGC 884(2) & 9.700 & 0.386 & B0.5 & 02:22:06.59 & +57:05:24.6 \\
NGC 884(3) & 10.162 & 0.325 & B0.5V & 02:21:52.95 & +57:09:59.3 \\
NGC 884(4) & 11.706 & 0.412 & B2.5 & 02:21:44.56 & +57:10:53.9 \\
NGC 884(5) & 9.306 & 0.341 & B0 & 02:21:43.39 & +57:07:31.7 \\
NGC 884(6) & 10.938 & 0.362 & B2 & 02:22:02.51 & +57:09:21.1 \\
NGC 957(1) & 11.130 & 0.660 & B2 & 02:33:10.45 & +57:32:52.8 \\
NGC 957(2) & 11.990 & 0.540 & B2.5 & 02:33:39.44 & +57:33:51.7 \\
NGC 1220(1) & 13.798 & 0.693 & B9.5 & 03:11:40.86 & +53:21:03.8 \\
NGC 1624(1) & 13.393 & 0.623 & B1 & 04:40:37.25 & +50:27:40.4 \\
NGC 1893(1) & 13.500 & 0.740 & B6 & 05:22:42.95 & +33:25:05.3 \\ 
NGC 2345(2) & 11.860 & 0.390 & B5.5V & 07:08:10.47 & -13:15:36.7 \\
NGC 2345(5) & 13.420 & 0.540 & B9 & 07:08:07.53 & -13:13:20.7 \\
NGC 2345(20) & 13.900 & 0.690 & B9 & 07:08:12.49 & -13:10:35.8 \\
NGC 2345(24) & 13.980 & 1.000 & B6V & 07:08:11.59 & -13:09:27.8 \\
NGC 2345(27) & 13.660 & 0.630 & B8.5 & 07:08:16.09 & $-$13:10:03.6 \\ 
NGC 2345(32) & 13.860 & 0.610 & A5 & 07:08:19.58 & -13:09:41.0 \\
NGC 2345(35) & 10.930 & 0.510 & B2 & 07:08:22.84 & -13:10:16.5 \\
NGC 2345(44) & 13.320 & 0.400 & A0/B9 & 07:08:25.55 & -13:12:01.8 \\
NGC 2345(59) & 13.050 & 0.390 & A0/B8 & 07:08:28.04 & -13:15:35.8 \\
NGC 2345(61) & 13.360 & 0.430 & A0/B9 & 07:08:29.85 & -13:13:14.7 \\
NGC 2345(X1) & * & * & * & 07:07:58.15 & -13:10:59.6 \\
NGC 2345(X2) & * & * & * & 07:08:12.50 & $-$13:09:55.8 \\ 
NGC 2414(1) & * & * & * & 07:33:06.38 & -15:26:35.8 \\
NGC 2414(2) & * & * & * & 07:33:20.44 & -15:27:07.0 \\
NGC 2421(1) & 11.480 & 0.240 & B3.5V & 07:36:06.68 & -20:37:57.5 \\
NGC 2421(2) & 12.465 & 0.262 & B7V & 07:36:02.96 & -20:37:39.1 \\
NGC 2421(3) & 12.900 &  *  &  * & 07:36:00.06 & -20:38:46.0 \\
NGC 2421(4) & 12.240 & 0.260 & B6.5V & 07:36:21.95 & -20:37:09.6 \\
NGC 6649(1) & 11.770 & 1.300 & B1.5 & 18:33:28.27 & -10:24:07.3 \\
NGC 6649(2) & 15.210 & 1.30  & A0/1 & 18:33:26.16 & -10:23:35.9 \\
NGC 6649(3) & 14.980 & 1.260 & A0 & 18:33:23.95 & -10:24:41.2 \\
NGC 6649(4) & 14.070 & 2.100 & B7 & 18:33:36.29 & -10:22:52.4 \\
NGC 6649(5) & 14.080 & 1.500 & B7 & 18:33:25.34 & -10:20:51.5 \\
NGC 6649(6) & 14.930 & 1.290 & A0 & 18:33:34.10 & -10:26:04.8 \\
NGC 6649(7) & * & * & * & 18:33:12.32 & -10:25:13.5 \\
NGC 6756(2) & 14.299 & 0.965 & B3.5 & 19:08:40.15 & +04:43:51.2 \\
NGC 6756(3) & 14.052 & 0.947 & B2.5 & 19:08:46.24 & +04:40:23.2 \\
NGC 6823(1) & 13.730 & 0.660 & B6.5 & 19:43:04.38 & +23:18:48.8 \\
NGC 6834(1) & 13.230 & 0.540 & B7.5 & 19:52:06.48 & +29:24:37.7 \\
NGC 6834(2) & 12.430 & 0.720 & B5.5 & 19:52:09.53 & +29:23:34.0 \\
NGC 6834(3) & 13.260 & 0.640 & B8 & 19:52:21.21 & +29:20:20.4 \\
NGC 6834(4) & 12.900 & 0.580 & B6.5 & 19:52:16.62 & +29:25:15.0 \\
NGC 6910(A) & 13.600 & 1.060 & B9.5 & 20:23:11.74 & +40:43:25.9 \\
NGC 6910(B) & 12.360 & 0.480 & B6 & 20:23:09.74 & +40:45:53.0 \\
NGC 7039(1) & 13.750 & 0.330 & B0V & 21:11:00.95 & +45:39:41.4 \\
NGC 7128(1) & 13.210 & 0.800 & B1V & 21:44:02.92 & +53:42:12.4 \\
NGC 7128(2) & 14.440 & 0.740 & B2.5 & 21:44:05.25 & +53:42:36.8 \\
NGC 7128(3) & * & * & * & 21:43:33.57 & +53:45:32.3 \\
NGC 7235(1) & 12.150 & 0.800 & B0.5 & 22:12:19.54 & +57:16:04.1 \\
NGC 7261(1) & * & * & * & 22:19:51.44 & +58:08:53.5 \\
NGC 7261(2) & * & * & * & 22:20:10.09 & +58:06:34.3 \\
NGC 7261(3) & * & * & * & 22:20:13.31 & +58:07:45.5 \\
NGC 7380(1) & 13.590 & 0.560 & B9 & 22:47:42.62 & +58:07:46.8 \\
NGC 7380(2) & 13.550 & 0.600 & B9 & 22:47:40.12 & +58:09:03.7 \\
NGC 7380(3) & 10.160 & 0.390 & B0.5V & 22:47:49.56 & +58:08:49.6 \\
NGC 7380(4) & 14.720 & 1.550 & A1 & 22:47:22.39 & +58:01:21.5 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{lrrrrr}
\hline
Emission star & V mag & (B$-$V) & Spectral Type & RA & Dec \\
\hline  
NGC 7419(A) & 14.340 & 1.640 & B1.5 & 22:54:36.68 & +60:48:35.2 \\  
NGC 7419(B) & 14.770 & 1.530 & B2 & 22:54:27.12 & +60:48:52.2 \\
NGC 7419(C) & 14.060 & 1.430 & B1 & 22:54:25.62 & +60:49:01.4 \\
NGC 7419(D) & 15.560 & 1.500 & B2.5 & 22:54:23.76 & +60:49:31.0 \\
NGC 7419(E) & 16.560 & 1.700 & B6 & 22:54:24.36 & +60:47:36.2 \\
NGC 7419(F) & * & * & * & 22:54:24.28 & +60:47:01.6 \\
NGC 7419(G) & 14.250 & 1.540 & B1.5 & 22:54:20.49 & +60:49:52.5 \\
NGC 7419(H) & 15.670 & 1.450 & B2.5V & 22:54:19.54 & +60:48:52.0 \\
NGC 7419(I) & 14.240 & 1.510 & B1.5 & 22:54:19.65 & +60:48:35.8 \\
NGC 7419(I1) & * & * & * & 22:53:53.24 & +60:48:08.3 \\
NGC 7419(J) & 13.930 & 1.620 & B1 & 22:54:15.34 & +60:49:49.9 \\
NGC 7419(K) & 14.790 & 1.510 & B2 & 22:54:20.47 & +60:48:53.9 \\
NGC 7419(L) & 15.090 & 1.540 & B2 & 22:54:17.86 & +60:48:57.2 \\
NGC 7419(M) & 13.720 & 1.600 & B0.5 & 22:54:14.55 & +60:48:39.1 \\
NGC 7419(N) & 15.370 & 1.740 & B2.5 & 22:54:15.90 & +60:47:49.2 \\
NGC 7419(O) & * & * & * & 22:54:07.03 & +60:48:18.0 \\
NGC 7419(P) & 15.360 & 1.630 & B2.5 & 22:54:13.97 & +60:46:20.4 \\
NGC 7419(Q) & 15.970 & 1.640 & B4 & 22:54:14.83 & +60:51:22.7 \\
NGC 7419(R) & 16.090 & 1.480 & B4V & 22:54:17.07 & +60:51:37.6 \\
NGC 7419(1) & 15.730 & 1.530 & B3 & 22:54:29.22 & +60:49:08.0 \\
NGC 7419(2) & 15.350 & 1.380 & B2.5 & 22:54:26.46 & +60:49:06.3 \\
NGC 7419(3) & 14.190 & 1.620 & B1 & 22:54:22.56 & +60:49:53.1 \\
NGC 7419(4) & 14.170 & 1.620 & B1 & 22:54:23.00 & +60:50:04.4 \\
NGC 7419(5) & 15.400 & 1.870 & B2.5 & 22:54:07.58 & +60:50:22.9 \\
NGC 7419(6) & 16.260 & 1.590 & B5 & 22:54:26.05 & +60:47:57.1 \\
NGC 7510(1A) & 13.920 & 0.810 & B2.5 & 23:10:57.76 & +60:33:57.1 \\
NGC 7510(1B) & 14.750 & 0.880 & B5 & 23:11:08.53 & +60:35:03.9 \\
NGC 7510(1C) & 14.530 & 1.110 & B4 & 23:10:47.75 & +60:31:52.7 \\
Roslund 4(1) & 16.100 & 1.280 & A1 & 20:04:50.44 & +29:11:06.1 \\
Roslund 4(2) & 10.810 & 0.890 & B0 & 20:04:47.07 & +29:10:03.2 \\
\hline
\end{tabular}
\begin{tabular}{lrrrr}
\hline
Age Bin & Non-Emission & Emission star  & Total clusters & Fraction of  \\
in Myrs & star clusters & clusters & surveyed & Emission star clusters \\
\hline

 0$-$10 & 30(6) & 18(11) & 48(17) & 0.375(0.647)\\
10$-$20 & 21(4) &  8(10) & 29(14) & 0.275(0.714)\\
20$-$30 &  6(4) &  4(4) & 10(8) & 0.4(0.5) \\
30$-$40 &  9(3) &  2(1) & 11(4) & 0.181(0.25)\\
40$-$50 &  5 &  2 &  7 & 0.285\\
50$-$60 &  8 &  1 &  9 & 0.111\\
60$-$70 &  3 &  1 &  4 & 0.25\\
70$-$80 &  6 &  2 &  8 & 0.25\\   
80$-$90 &  5 &  0 &  5 & 0\\
90$-$100 & 9 &  0 &  9 & 0\\
$>$100   &  37 &  2 & 39 & 0.051\\
\hline
\end{tabular}
